A Note on Boolean Lattices and Farey Sequences III

We describe monotone maps between subsequences of the Farey sequences.

==> (inline-0) <==
\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\
\label{eq:15}
\mathcal{F}_{m}&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2m),m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}0&1\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]
\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]
\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\
\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2m),m\bigr)
&\to\mathcal{F}_{m}\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}1&0\\-1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\
\intertext{and}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2m),m\bigr)&\to\mathcal{F}_{m}\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}2&-1\\1&0\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}
\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]
\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}-1&1\\-1&2\end{smallmatrix}\right]
\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\
\label{eq:5}
\mathcal{F}_{m}&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2m),m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}0&1\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\
\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2m),m\bigr)&\to\mathcal{F}_{m}\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}-2&1\\-1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\
\intertext{and}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2m),m\bigr)&\to\mathcal{F}_{m}\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}-1&1\\1&0\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}
\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}-2&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\
\label{eq:7}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2m),m\bigr)&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2m),m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}1&0\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}
\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}-1&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\
\label{eq:9}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2m),m\bigr)&\to\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2m),m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}2&-1\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}
\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:75}
\mathcal{F}_{2^s m}
&\to\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]
\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:76}
\mathcal{F}_{2^s m}
&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]
\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:77}
\mathcal{F}_{2^s m}
&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}
\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2
\cdot\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}-1&1\\-2&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; ;\\
\label{eq:79}
\mathcal{F}_{2^s m}
&\to\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]
\cdot\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}0&1\\1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:80}
\mathcal{F}_{2^s m}
&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]
\cdot\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}-1&2\\-1&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:81}
\mathcal{F}_{2^s m}
&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}1&1\\2&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ,\\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}
\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:18}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}2&-1\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}2&-1\\5&-2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; , & \left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;
\end{align}
}

{\small
\begin{align}
\label{eq:21}
\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}-1&1\\-4&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:22}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , & \left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:23}
\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:24}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}2&-1\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}3&-1\\4&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:25}
\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=\left[\begin{smallmatrix}-3&2\\-5&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]\; ;\\
\label{eq:26}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}
\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-2&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}-2&1\\-5&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:28}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}2&-1\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}-1&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; , & \left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:29}
\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-2&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}-1&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:30}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}1&0\\4&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , & \left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:31}
\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-2&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}-3&2\\-4&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:32}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}2&-1\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}0&1\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; ;
\end{align}
}

{\small
\begin{align}
\label{eq:33}
\mathcal{F}^{\leq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\
\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-2&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}0&1\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]\; ;\\
\label{eq:34}
\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+1}m),2^s m\bigr)&\to\mathcal{F}^{\geq\frac{1}{2}}\bigl(\mathbb{B}(2^{s+2}m),2^{s+1}m\bigr)\; , &
\left[\begin{smallmatrix}\!h\!\\\!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]=
\left[\begin{smallmatrix}3&-1\\5&-2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , \\ \nonumber
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}

==> (inline-1) <==
\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}
\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]$}:
\begin{equation}
\boldsymbol{S}\cdot\mathcal{C}:=\left(\boldsymbol{S}\cdot\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]:\ \left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}
\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-2&1\\-7&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:36}
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-1&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:37}
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-5&2\\-8&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]\; ;\\
\label{eq:38}
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}3&-1\\7&-2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:39}
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}4&-1\\5&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:40}
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-1&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &  \left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]\; ;\\
\label{eq:41}
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}2&-1\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:42}
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-1&1\\-5&4\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:43}
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-4&3\\-7&5\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]\; ;\\
\label{eq:44}
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}3&-2\\8&-5\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:45}
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}2&-1\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:46}
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}5&-3\\7&-4\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}
\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-2&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:48}
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-5&2\\-7&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:49}
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:50}
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-2&1\\-3&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; ;\\
\label{eq:51}
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:52}
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}4&-1\\7&-2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:53}
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-3&2\\-7&5\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; ;\\
\label{eq:54}
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:55}
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:56}
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; ;\\
\label{eq:57}
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}2&-1\\7&-4\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:58}
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\3&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}
\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\2&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-3&1\\-8&3\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!4\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!4\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!0\!\\ \!1\!\end{smallmatrix}\right]\; ;\\
\label{eq:60}
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\5&-1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!5\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!5\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!3\!\end{smallmatrix}\right]\; ;\\
\label{eq:61}
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&1\\1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}-4&3\\-5&4\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!3\!\\ \!5\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!3\!\\ \!5\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!2\!\end{smallmatrix}\right]\; ;\\
\label{eq:62}
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}-1&2\\-2&3\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}5&-3\\8&-5\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!3\!\\ \!4\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!3\!\\ \!4\!\end{smallmatrix}\right]\; , &
\left[\begin{smallmatrix}\!1\!\\ \!1\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}\!2\!\\ \!3\!\end{smallmatrix}\right]\; .
\end{align}
}
\end{proposition}

\begin{proof} (i):
{\footnotesize
\begin{align*}
\text{(\ref{eq:35})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:36})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:37})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:38})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}
\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:39})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:40})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:41})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}
\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:42})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:43})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:44})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:45})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:46})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; .
\end{align*}
}

(ii)(a):
{\footnotesize
\begin{align*}
\text{(\ref{eq:47})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:48})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:49})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:50})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}
\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:51})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:52})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:53})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}
\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:54})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:55})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:56})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:57})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:58})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; .
\end{align*}
}

(ii)(b):
{\footnotesize
\begin{align*}
\text{(\ref{eq:59})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^2\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:60})} &:&
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:61})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}1&0\\1&1\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-1}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]\; ;\\
\text{(\ref{eq:62})} &:&
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}&\to
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2\cdot\mathcal{F}_{2^s m}\; , &
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}\right]&\mapsto
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^2
\left[\begin{smallmatrix}-1&1\\0&1\end{smallmatrix}\right]\cdot
\left[\begin{smallmatrix}0&1\\-1&2\end{smallmatrix}\right]^{-2}\cdot
\left[\begin{smallmatrix}\!h\!\\ \!k\!\end{smallmatrix}
